Nonthermal coalescence parameter of light nuclei production in pp collisions at LHC energies

We study the light nucleus production in pp collisions at $\sqrt{s}=7$ and $13$~TeV reported by the ALICE Collaboration within the color string fragmentation framework. We adopt the Schwinger mechanism with string tension fluctuations as the particle production mechanism describing the $p_T$ spectrum. The approximately thermal behavior observed in the light-nucleus spectra motivates the use of a perturbative series expansion of the $q$-Gaussian string tension fluctuations around $q=1$. The resulting $p_T$ spectrum is expressed as a perturbative series expansion around the thermal distribution with nonthermal corrections given by Gamma distributions, providing closed forms for the effective temperature, moments, and cumulants. In the superstatistical framework, the associated temperature fluctuations show that the medium in which light nuclei are produced is out of equilibrium. Additionally, we derive closed formulas for the coalescence parameter at arbitrary order, which agree well with experimental data. Our results also show that the mass--temperature relation ($T_N/m_N \approx AT_A/m_A$) between the nucleons and nuclei is not preserved in the coalescence process.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

